BLUEPRINT Rebuilding a Legacy: Multimodal Retrieval for Complex Engineering Drawings and Documents

Decades of engineering drawings and technical records remain locked in legacy archives with inconsistent or missing metadata, making retrieval difficult and often manual. We present Blueprint, a layout-aware multimodal retrieval system designed for large-scale engineering repositories. Blueprint detects canonical drawing regions, applies region-restricted VLM-based OCR, normalizes identifiers (e.g., DWG, part, facility), and fuses lexical and dense retrieval with a lightweight region-level reranker. Deployed on ~770k unlabeled files, it automatically produces structured metadata suitable for cross-facility search. We evaluate Blueprint on a 5k-file benchmark with 350 expert-curated queries using pooled, graded (0/1/2) relevance judgments. Blueprint delivers a 10.1% absolute gain in Success@3 and an 18.9% relative improvement in nDCG@3 over the strongest vision-language baseline}, consistently outperforming across vision, text, and multimodal intents. Oracle ablations reveal substantial headroom under perfect region detection and OCR. We release all queries, runs, annotations, and code to facilitate reproducible evaluation on legacy engineering archives.

==> figures/arch/teaser.tex <==

% % --- Query (left) ---
\definecolor{Slate700}{HTML}{334155}
\definecolor{Slate100}{HTML}{F1F5F9}
\definecolor{Indigo600}{HTML}{4F46E5}
\definecolor{Indigo50}{HTML}{EEF2FF}
\definecolor{Teal600}{HTML}{0D9488}
\definecolor{Teal50}{HTML}{F0FDFA}
\definecolor{Green600}{HTML}{16A34A}
\definecolor{Green50}{HTML}{F0FDF4}

\centering
\begin{tikzpicture}[every node/.style={align=center}] % remove global font size
\tikzset{
  box/.style={draw=Slate700,very thick,rounded corners,fill=Slate100,minimum height=10mm},
  pill/.style={draw=Indigo600,very thick,rounded corners=3mm,fill=Indigo50,minimum height=10mm},
  card/.style={draw=gray!50,thick,rounded corners,fill=white,minimum width=5.6cm,minimum height=4.6cm},
  tag/.style={draw=cyan!60!black,rounded corners=2mm,fill=cyan!5,inner sep=2pt}
}

% --- Query ---
\node[box, font=\Large\sffamily, minimum width=16cm, minimum height=1.4cm] (q)
  {\textbf{Engineer Query:}\\\texttt{"Voltage monitor on MCC-3. Documents and Drawings."}};

% Arrow to system
\draw[-{Latex[length=3mm]},very thick] (q.south) -- ++(0,-0.8);

% --- System ---
\node[pill, font=\Large\sffamily, minimum width=16cm, minimum height=1.6cm, below=0.5cm of q] (sys)
{\textbf{Our Multimodal Retrieval System}\\
{\footnotesize (770K docs; zero initial metadata)}
};

% --- Cards row ---
\node[card, below=1.4cm of sys, xshift=-6.2cm] (c1) {};
\node[card, below=1.4cm of sys]                 (c2) {};
\node[card, below=1.4cm of sys, xshift= 6.2cm] (c3) {};

% --- Arrows from system to each card (fanned) ---
\draw[-{Latex[length=3mm]},thick] (sys.south) to[out=-120, in=90] (c1.north);
\draw[-{Latex[length=3mm]},thick] (sys.south) to[out=-90,  in=90] (c2.north);
\draw[-{Latex[length=3mm]},thick] (sys.south) to[out=-60,  in=90] (c3.north);

% --- Thumbnails (unchanged) ---
\node[inner sep=0pt, yshift=-1.6cm] at (c1.north)
{\includegraphics[frame,width=5.0cm,height=2.6cm,keepaspectratio]{figures/dataset_examples/example_procedure.pdf}};
\node[inner sep=0pt, yshift=-1.6cm] at (c2.north)
  {\includegraphics[width=5.0cm,height=2.6cm,keepaspectratio]{figures/dataset_examples/example_assembly.png}};
\node[inner sep=0pt, yshift=-1.6cm] at (c3.north)
{\includegraphics[width=6.7cm,height=3.3cm,keepaspectratio,rotate=90]{figures/dataset_examples/example_schematic.png}};

% --- Titles + tags (unchanged size) ---
\node at (c1.south) [yshift=0.8cm] {\textbf{Top Result \#1}\\{\footnotesize MMO-002 --- Voltage Safety Procedure}};
\node[tag, below=0.20cm of c1.south] {Document};

\node at (c2.south) [yshift=0.8cm]
  {\shortstack{\textbf{Top Result \#2}\\ \footnotesize Part 59X1235 \\ \footnotesize Voltage Monitor Assembly}};
\node[tag, below=0.20cm of c2.south, draw=green!50!black, fill=green!5] {Drawing};

\node at (c3.south) [yshift=0.8cm]
  {\shortstack{\textbf{Top Result \#3}\\
               {\footnotesize System Power Supply AC}\\
               {\footnotesize Schematic --- Rev.\ 3}}};
\node[tag, below=0.20cm of c3.south, draw=green!50!black, fill=green!5] {Drawing};

% --- Footer (slightly bigger too) ---
\node[below=0.9cm of c2, font=\Large\sffamily]
  {Hybrid search (lexical + ANN) $\rightarrow$ Faceted filters $\rightarrow$ Region-aware reranker\\
   $\rightarrow$ Result cards (thumbnail + type + title)};



\end{tikzpicture}

